StaticSegFormer: An Efficient High-Performance Semantic Segmentation Based on Static Structured Pruning

Structured pruning enhances the efficiency of deep neural networks (DNNs) by eliminating groups of parameters during inference. Previous methods mostly reduce computational complexity (FLOPs), while semantic segmentation performance (mIoU) slightly drops. Accordingly, recent dynamic structured pruning methods aim at reducing the performance drop, while lowering the FLOPs even more. However, on the ADE20K and Cityscapes benchmarks, our study reveals that on a GPU platform such dynamic methods exhibit a surprisingly low frame rate far below a simple static approach, while having comparable results in mIoU and FLOPs. To address this issue, we propose a static structured pruning method for attention layers, that achieves both, a lower FLOPs and a high frame rate [fps] of the SegFormer network, the latter increased by up to 34% relative on the Cityscapes dataset, while having no mIoU performance drop at all. Our so-called StaticSegFormer method is strongest for small encoders and large images.

==> blockdiagrams/MHSA_v2.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{siunitx}
\usepackage{xcolor}
\usepackage{pgfplots} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary {arrows.meta}
\definecolor{TuBlack}{RGB}{0,0,0}
\definecolor{TuGray80}{RGB}{51,51,51}
%\definecolor{TuGray60}{RGB}{102,102,102}
\definecolor{TuGray60}{RGB}{255,255,255}
%\definecolor{TuGray40}{RGB}{153,153,153}
\definecolor{TuGray40}{RGB}{255,255,255}
%\definecolor{TuGray20}{RGB}{204,204,204}
\definecolor{TuGray20}{RGB}{255,255,255}
\definecolor{TuYellow}{RGB}{255,200,42}
\definecolor{TuYellow80}{RGB}{255,211,85}
\definecolor{TuYellow60}{RGB}{255,222,127}
\definecolor{TuYellow40}{RGB}{255,233,170}
\definecolor{TuYellow20}{RGB}{255,244,212}
\definecolor{TuOrange}{RGB}{225,109,0}
\definecolor{TuOrange80}{RGB}{231,138,51}
\definecolor{TuOrange60}{RGB}{237,167,102}
\definecolor{TuOrange40}{RGB}{243,197,153}
\definecolor{TuOrange20}{RGB}{249,226,204}
\definecolor{TuDarkRed}{RGB}{113,28,47}
\definecolor{TuDarkRed80}{RGB}{141,73,89}
\definecolor{TuDarkRed60}{RGB}{170,119,130}
\definecolor{TuDarkRed40}{RGB}{198,164,172}
\definecolor{TuDarkRed20}{RGB}{227,210,213}
\definecolor{TuLightGreen}{RGB}{172,193,58}
\definecolor{TuLightGreen80}{RGB}{189,205,97}
\definecolor{TuLightGreen60}{RGB}{205,218,137}
\definecolor{TuLightGreen40}{RGB}{222,230,176}
\definecolor{TuLightGreen20}{RGB}{238,243,216}
\definecolor{TuGreen}{RGB}{109,131,0}
\definecolor{TuGreen80}{RGB}{138,156,51}
\definecolor{TuGreen60}{RGB}{167,181,102}
\definecolor{TuGreen40}{RGB}{197,205,153}
\definecolor{TuGreen20}{RGB}{226,230,204}
\definecolor{TuDarkGreen}{RGB}{0,83,74}
\definecolor{TuDarkGreen80}{RGB}{51,117,110}
\definecolor{TuDarkGreen60}{RGB}{102,152,146}
\definecolor{TuDarkGreen40}{RGB}{153,186,183}
\definecolor{TuDarkGreen20}{RGB}{204,221,219}
\definecolor{TuLightBlue}{RGB}{102,180,211}
\definecolor{TuLightBlue80}{RGB}{133,195,220}
\definecolor{TuLightBlue60}{RGB}{163,210,229}
\definecolor{TuLightBlue40}{RGB}{194,225,237}
\definecolor{TuLightBlue20}{RGB}{224,240,246}
\definecolor{TuBlue}{RGB}{0,122,155}
\definecolor{TuBlue80}{RGB}{51,141,175}
\definecolor{TuBlue60}{RGB}{102,169,195}
\definecolor{TuBlue40}{RGB}{153,198,215}
\definecolor{TuBlue20}{RGB}{204,226,235}
\definecolor{TuDarkBlue}{RGB}{0,63,87}
\definecolor{TuDarkBlue80}{RGB}{51,101,121}
\definecolor{TuDarkBlue60}{RGB}{102,140,154}
\definecolor{TuDarkBlue40}{RGB}{153,178,188}
\definecolor{TuDarkBlue20}{RGB}{204,217,221}
\definecolor{TuLightPurple}{RGB}{138,48,127}
\definecolor{TuLightPurple80}{RGB}{161,89,153}
\definecolor{TuLightPurple60}{RGB}{185,131,178}
\definecolor{TuLightPurple40}{RGB}{208,172,204}
\definecolor{TuLightPurple20}{RGB}{232,214,229}
\definecolor{TuPurple}{RGB}{81,18,70}
\definecolor{TuPurple80}{RGB}{116,65,107}
\definecolor{TuPurple60}{RGB}{151,113,144}
\definecolor{TuPurple40}{RGB}{185,160,181}
\definecolor{TuPurple20}{RGB}{220,208,218}
\definecolor{TuDarkPurple}{RGB}{76,24,48}
\definecolor{TuDarkPurple80}{RGB}{112,70,89}
\definecolor{TuDarkPurple60}{RGB}{148,116,131}
\definecolor{TuDarkPurple40}{RGB}{183,163,172}
\definecolor{TuDarkPurple20}{RGB}{219,209,214}
\definecolor{TuRed}{RGB}{190,30,60}

\definecolor{tu140}{rgb}{0.7019, 1, 0.7019}
\definecolor{tu141}{rgb}{0.7216, 1, 0.713}
\definecolor{tu142}{rgb}{0.8039, 1, 0.7725}
\definecolor{tu143}{rgb}{0.9098, 0.9921, 0.8470}

\definecolor{tu151}{rgb}{0.1607, 0.1960, 0.1529}
\definecolor{tu152}{rgb}{0.4549, 0.4941, 0.4235}
\definecolor{tu153}{rgb}{0.70196, 0.6941, 0.6392}

\colorlet{lightgray}{white!100}
\colorlet{box_gray}{gray!20}

%\usetikzlibrary{calc,arrows,chains,patterns, arrows.meta, backgrounds, dsp}
\InputIfFileExists{tu_bs_colors}{}{}
\tikzset{
>=latex,
  punktchain/.style={
    rectangle, 
    draw=black, thick,
    fill=white,
    text width=11.4em, 
    minimum height=1.6em, 
    text centered, 
    %align=right,
    on chain},
  line/.style={draw, thick, <-},
  every join/.style={->, thick,shorten >=1pt},
}

    % defining the new dimensions and parameters


\begin{document}

\begin{tikzpicture}
\coordinate (start) at (0.2,2.1) {} {} {} {} {};
\node [fill=tu113, shape=rectangle, minimum width=8.1cm, minimum height=7.9cm, align=center] (BACK) at (-0.2,-2.1) {};
\node [inner sep=0, draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (OUTPROJ) at (0.2,1.5) {FC, \textcolor{red}{${\textbf{W}}^\mathrm{MHSA, prune}$}};
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (OUTPROJ) -- (start);
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (Concatenation) at (0.2,0.5) {Concatenation};
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (Concatenation) -- (OUTPROJ);

\coordinate (C18) at (-1.9,-0.75) {} {} {} {} {} {} {} {} {} {};
\coordinate (C19) at (-1.7,-0.85) {} {} {} {} {} {} {} {} {};
\coordinate (C20) at (-1.5,-0.95) {} {} {};

\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (Multiplication1) at (-0.1,-0.45) {Matrix Multiplication};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (Multiplication2) at (0,-0.55) {Matrix Multiplication};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (Multiplication3) at (0.1,-0.65) {Matrix Multiplication};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (Multiplication4) at (0.2,-0.75) {Matrix Multiplication};

\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (Multiplication4) -- (Concatenation);
\coordinate (MultiplicationIn1) at (-1.3,-1.05) {} {} {} {} {} {} {};
\coordinate (MultiplicationIn2) at (1.9,-1.05) {} {} {} {} {} {} {} {} {};
\coordinate (MultiplicationIn3) at (1.9,-2.9) {} {} {} {} {} {} {} {} {};
\coordinate (MultiplicationIn4) at (2.5,-2.9) {} {} {} {} {} {} {} {} {} {};
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (MultiplicationIn3) -- (MultiplicationIn2);
\draw [] (MultiplicationIn4) -- (MultiplicationIn3);

\node [inner sep=0, draw=black, thick, fill=white, shape=rectangle, minimum width=2.0cm, minimum height=0.55cm, align=center] (MatV1) at (2.2,-4.2) {FC, };
\node [inner sep=0, draw=black, thick, fill=white, shape=rectangle, minimum width=2.0cm, minimum height=0.55cm, align=center] (MatV2) at (2.3,-4.3) {FC, };
\node [inner sep=0, draw=black, thick, fill=white, shape=rectangle, minimum width=2.0cm, minimum height=0.55cm, align=center] (MatV3) at (2.4,-4.4) {FC, };
\node [inner sep=0, draw=black, thick, fill=white, shape=rectangle, minimum width=2.0cm, minimum height=0.55cm, align=center] (MatV4) at (2.5,-4.5) {FC, $\textbf{W}_i^{\mathrm{(V)}}$};
\draw [] (MatV4) -- (MultiplicationIn4);

\node [draw=tu153, thick, fill=tu143, shape=rectangle, minimum width=5.0cm, minimum height=3.50cm, align=center] (AttnW2) at (-1.7,-3) {};
\node [draw=tu152, thick, fill=tu142, shape=rectangle, minimum width=5.0cm, minimum height=3.50cm, align=center] (AttnW2) at (-1.6,-3.1) {};
\node [draw=tu151, thick, fill=tu141, shape=rectangle, minimum width=5.0cm, minimum height=3.50cm, align=center] (AttnW2) at (-1.5,-3.2) {};
\node [draw=black, thick, fill=tu140, shape=rectangle, minimum width=5.0cm, minimum height=3.50cm, align=center] (AttnW1) at (-1.4,-3.3) {};

\node [draw=black, thick, fill=white, shape=rectangle, minimum width=1.0cm, minimum height=0.55cm, align=center] (Softmax) at (-1.3,-1.9) {Softmax};
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (Softmax) -- (MultiplicationIn1);
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (MultiplicationAttn) at (-1.3,-2.9) {Matrix Multiplication};
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (MultiplicationAttn) -- (Softmax);
\coordinate (MultiplicationAttnIn1) at (-2.5,-3.2) {} {} {} {};
\coordinate (MultiplicationAttnIn2) at (0,-3.2) {} {} {} {} {};

\coordinate (C21) at (-1.9,-1.25) {} {};
\coordinate (C22) at (-1.7,-1.35) {} {};
\coordinate (C23) at (-1.5,-1.45) {} {};
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (C23) -- (C20);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (C22) -- (C19);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (C21) -- (C18);

\coordinate (C6) at (1.3,-0.75) {} {} {} {};
\coordinate (C7) at (1.5,-0.85) {} {} {} {};
\coordinate (C8) at (1.7,-0.95) {} {} {} {};
\coordinate (C9) at (1.3,-3.5) {} {} {};
\coordinate (C10) at (1.5,-3.3) {} {} {};
\coordinate (C11) at (1.7,-3.1) {} {} {};
\coordinate (C12) at (1.9,-3.5) {} {} {};
\coordinate (C13) at (2.1,-3.3) {} {} {};
\coordinate (C14) at (2.3,-3.1) {} {} {};
\coordinate (C15) at (1.9,-3.92) {} {};
\coordinate (C16) at (2.1,-4.02) {} {};
\coordinate (C17) at (2.3,-4.12) {} {};
\draw [] (C17) -- (C14);
\draw [] (C16) -- (C13);
\draw [] (C15) -- (C12);
\draw [] (C14) -- (C11);
\draw [] (C13) -- (C10);
\draw [] (C12) -- (C9);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (C11) -- (C8);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (C10) -- (C7);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (C9) -- (C6);

\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (Multiplication1) at (-0.1,-0.45) {Matrix Multiplication};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (Multiplication2) at (0,-0.55) {Matrix Multiplication};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (Multiplication3) at (0.1,-0.65) {Matrix Multiplication};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (Multiplication4) at (0.2,-0.75) {\textcolor{red}{Matrix Multiplication}};

\coordinate (C-1) at (0.2,0.05) {} {} {} {} {} {} {} {} {} {};
\coordinate (C0) at (-0.4,0.2) {} {} {} {} {} {} {} {};
\coordinate (C1) at (-0.2,0.2) {} {} {} {} {} {} {};
\coordinate (C2) at (0,0.2) {};
\coordinate (C3) at (-0.4,-0.18) {} {};
\coordinate (C4) at (-0.2,-0.28) {} {};
\coordinate (C5) at (0,-0.38) {} {};
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (C5) -- (C2);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (C4) -- (C1);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (C3) -- (C0);
\draw [] (C-1) -- (Multiplication4);



\node[draw=black, thick, circle,fill=white,  minimum width=.4cm][] (adderBG2) at (-2.5,-3.7) {};
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (adderBG2) -- (MultiplicationAttnIn1);
\node [inner sep=0, draw=black, thick, fill=white, shape=rectangle, minimum width=2.0cm, minimum height=0.55cm, align=center] (FCQ) at (-2.5,-4.5) {FC, $\textbf{W}_i^{\mathrm{(Q)}}$};
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (FCQ) -- (adderBG2);
\node [inner sep=0, draw=black, thick, fill=white, shape=rectangle, minimum width=2.0cm, minimum height=0.55cm, align=center] (FCK) at (0,-4.5) {FC, $\textbf{W}_i^{\mathrm{(K)}}$};
\node [inner sep=0, draw=black, thick, fill=white, shape=rectangle, minimum width=0.0cm, minimum height=0.5cm, align=center] (transpose) at (0,-3.7) {$()^\mathsf{T}$};
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (FCK) -- (transpose);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (transpose) -- (MultiplicationAttnIn2);

\node [rotate=0, align=center] (f1dim) at (-3,-2.1) {\textbf{Attention}\\ \textbf{Weights}};
\node [rotate=0, align=center] (f1dim) at (-3.45,-1.05) {\textcolor{red}{$I^\mathrm{prune}\times$}};
\node [rotate=0, align=center] (f1dim) at (3.15,-3.75) {\textcolor{red}{$I^\mathrm{prune}\times$}};

\node [rotate=0, align=center] (f1dim) at (2.55,-1.40) {\textcolor{red}{$I^\mathrm{prune}\times$}};

\node [draw=black, thick, fill=tu94, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (Multiplication4) at (1.25,-5.7) {Spatial Reduction $\textbf{R}(\textbf{z})$};
\coordinate (SPOut1) at (0,-5.2) {} {} {} {} {} {} {};
\coordinate (SPOut2) at (2.5,-5.2) {} {} {} {} {} {} {} {};
\coordinate (SPIn1) at (0.7,-7.6) {} {} {} {} {} {} {} {} {} {};
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (SPOut1) -- (FCK);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (SPOut2) -- (MatV4);

\coordinate (end) at (-2.5,-6.2) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (end) -- (FCQ);

\fill (-2.5,-5.7) circle (2pt);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (-2.5,-5.7) node (v1) {} -- (-1,-5.7);
%\draw [] (1.4,-6.8) node (v1) {} -- (0.5,-6.7);

\node [rotate=0, align=center] (f1dim) at (-2.5,-3.7) {$\times$};
\node [rotate=0, align=center] (frac) at (-3.3,-3.7) {$\frac{1}{\sqrt{d}}$};
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (frac) -- (adderBG2);

\draw [] (1.3,-5.4) node (v1) {} -- (1.3,-5.2);
\fill (1.3,-5.2) circle (2pt);
\draw [] (2.5,-5.2) node (v1) {} -- (1.3,-5.2);
\draw [] (0,-5.2) node (v1) {} -- (1.3,-5.2);

\node [rotate=0, align=center] (f1dim) at (-1.8,-5.5) {$N$$\times$$F^{\mathrm{in}}$};
\node [rotate=0, align=center] (f1dim) at (3.2,-5.1) {$\frac{N}{R^2}$$\times$$F^{\mathrm{in}}$};
\node [rotate=0, align=center] (f1dim) at (-1,-3.9) {$\frac{N}{R^2}$$\times$$F^{\mathrm{out}}$};

\node [rotate=0, align=center] (f1dim) at (-1.10,0) {\textcolor{red}{$I^\mathrm{prune}\times$}};

\node [rotate=0, align=center] (f1dim) at (-1.7,-3.4) {$N$$\times$$F^{\mathrm{out}}$};
\node [rotate=0, align=center] (f1dim) at (0,-2.3) {$N$$\times$$\frac{N}{R^2}$};
\node [rotate=0, align=center] (f1dim) at (2.6,-2) {$\frac{N}{R^2}$$\times$$F^{\mathrm{out}}$};
\node [rotate=0, align=center] (f1dim) at (0.95,0) {$N$$\times$$F^{\mathrm{out}}$};
\node [rotate=0, align=center] (f1dim) at (1.6,1) {$N$$\times$\textcolor{red}{$I^\mathrm{prune}$}$\cdot F^{\mathrm{out}}$};
\node [rotate=0, align=center] (f1dim) at (0.9,2.1) {$N$$\times$$F^{\mathrm{in}}$};
\node [rotate=0, align=center] (f1dim) at (-2.7,-6.2) {$\textbf{z}$};

\node [rotate=0, align=center] (f1dim) at (-3.3,1.5) {\textbf{MHSA}};


\draw[line width = 0.5pt] plot[smooth, tension=.7] coordinates {(-0.2,-4.1) (-0.4,-4.1) (-0.5,-4) (-0.7,-4)};

\end{tikzpicture}

\end{document}


==> blockdiagrams/dynasegformer_headv4.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{siunitx}
\usepackage{xcolor}
\usepackage{pgfplots} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary {arrows.meta}
\definecolor{TuBlack}{RGB}{0,0,0}
\definecolor{TuGray80}{RGB}{51,51,51}
%\definecolor{TuGray60}{RGB}{102,102,102}
\definecolor{TuGray60}{RGB}{255,255,255}
%\definecolor{TuGray40}{RGB}{153,153,153}
\definecolor{TuGray40}{RGB}{255,255,255}
%\definecolor{TuGray20}{RGB}{204,204,204}
\definecolor{TuGray20}{RGB}{255,255,255}
\definecolor{TuYellow}{RGB}{255,200,42}
\definecolor{TuYellow80}{RGB}{255,211,85}
\definecolor{TuYellow60}{RGB}{255,222,127}
\definecolor{TuYellow40}{RGB}{255,233,170}
\definecolor{TuYellow20}{RGB}{255,244,212}
\definecolor{TuOrange}{RGB}{225,109,0}
\definecolor{TuOrange80}{RGB}{231,138,51}
\definecolor{TuOrange60}{RGB}{237,167,102}
\definecolor{TuOrange40}{RGB}{243,197,153}
\definecolor{TuOrange20}{RGB}{249,226,204}
\definecolor{TuDarkRed}{RGB}{113,28,47}
\definecolor{TuDarkRed80}{RGB}{141,73,89}
\definecolor{TuDarkRed60}{RGB}{170,119,130}
\definecolor{TuDarkRed40}{RGB}{198,164,172}
\definecolor{TuDarkRed20}{RGB}{227,210,213}
\definecolor{TuLightGreen}{RGB}{172,193,58}
\definecolor{TuLightGreen80}{RGB}{189,205,97}
\definecolor{TuLightGreen60}{RGB}{205,218,137}
\definecolor{TuLightGreen40}{RGB}{222,230,176}
\definecolor{TuLightGreen20}{RGB}{238,243,216}
\definecolor{TuGreen}{RGB}{109,131,0}
\definecolor{TuGreen80}{RGB}{138,156,51}
\definecolor{TuGreen60}{RGB}{167,181,102}
\definecolor{TuGreen40}{RGB}{197,205,153}
\definecolor{TuGreen20}{RGB}{226,230,204}
\definecolor{TuDarkGreen}{RGB}{0,83,74}
\definecolor{TuDarkGreen80}{RGB}{51,117,110}
\definecolor{TuDarkGreen60}{RGB}{102,152,146}
\definecolor{TuDarkGreen40}{RGB}{153,186,183}
\definecolor{TuDarkGreen20}{RGB}{204,221,219}
\definecolor{TuLightBlue}{RGB}{102,180,211}
\definecolor{TuLightBlue80}{RGB}{133,195,220}
\definecolor{TuLightBlue60}{RGB}{163,210,229}
\definecolor{TuLightBlue40}{RGB}{194,225,237}
\definecolor{TuLightBlue20}{RGB}{224,240,246}
\definecolor{TuBlue}{RGB}{0,122,155}
\definecolor{TuBlue80}{RGB}{51,141,175}
\definecolor{TuBlue60}{RGB}{102,169,195}
\definecolor{TuBlue40}{RGB}{153,198,215}
\definecolor{TuBlue20}{RGB}{204,226,235}
\definecolor{TuDarkBlue}{RGB}{0,63,87}
\definecolor{TuDarkBlue80}{RGB}{51,101,121}
\definecolor{TuDarkBlue60}{RGB}{102,140,154}
\definecolor{TuDarkBlue40}{RGB}{153,178,188}
\definecolor{TuDarkBlue20}{RGB}{204,217,221}
\definecolor{TuLightPurple}{RGB}{138,48,127}
\definecolor{TuLightPurple80}{RGB}{161,89,153}
\definecolor{TuLightPurple60}{RGB}{185,131,178}
\definecolor{TuLightPurple40}{RGB}{208,172,204}
\definecolor{TuLightPurple20}{RGB}{232,214,229}
\definecolor{TuPurple}{RGB}{81,18,70}
\definecolor{TuPurple80}{RGB}{116,65,107}
\definecolor{TuPurple60}{RGB}{151,113,144}
\definecolor{TuPurple40}{RGB}{185,160,181}
\definecolor{TuPurple20}{RGB}{220,208,218}
\definecolor{TuDarkPurple}{RGB}{76,24,48}
\definecolor{TuDarkPurple80}{RGB}{112,70,89}
\definecolor{TuDarkPurple60}{RGB}{148,116,131}
\definecolor{TuDarkPurple40}{RGB}{183,163,172}
\definecolor{TuDarkPurple20}{RGB}{219,209,214}
\definecolor{TuRed}{RGB}{190,30,60}

\colorlet{lightgray}{white!100}
\colorlet{box_gray}{gray!20}

%\usetikzlibrary{calc,arrows,chains,patterns, arrows.meta, backgrounds, dsp}
\InputIfFileExists{tu_bs_colors}{}{}
\tikzset{
>=latex,
  punktchain/.style={
    rectangle, 
    draw=black, thick,
    fill=white,
    text width=11.4em, 
    minimum height=1.6em, 
    text centered, 
    %align=right,
    on chain},
  line/.style={draw, thick, <-},
  every join/.style={->, thick,shorten >=1pt},
}

    % defining the new dimensions and parameters


\begin{document}
\begin{tikzpicture}[rotate=0,transform shape, line width=1pt,rounded corners=0]

        \node [fill=tu93, shape=rectangle, minimum width=11.1cm, minimum height=7.65cm, align=center] (dec) at (4.2, -2.75) {};
        \node [font=\fontsize{13.0}{13.0}, rotate=0, align=right] (0) at (7.5, -6.0) {\texttt{StaticSegFormer}\\\textbf{Decoder}};
        
         \node[draw, minimum height=1.6em][minimum width=2.5cm, fill=TuGray20] (L1) {Conv(1$\times$1, $F$)};
         \node[draw, minimum height=1.6em][right= 0.1 of L1, minimum width=2.5cm, fill=TuGray20] (L2) {Conv(1$\times$1, $F$)};
         \node[draw, minimum height=1.6em][right= 0.1 of L2, minimum width=2.5cm, fill=TuGray20] (L3) {Conv(1$\times$1, $F$)};
         \node[draw, minimum height=1.6em][right= 0.1of L3, minimum width=2.5cm, fill=TuGray20] (L4) {Conv(1$\times$1, $F$)};

        % \node[draw, minimum height=1.6em][below= 0.05 of L1, minimum width=2.5cm, fill=TuGray40] (R1) {Resize};
         \node[draw, minimum height=1.6em][below= 0.05 of L2, minimum width=2.5cm, fill=TuGray40] (R2) {Resize};
         \node[draw, minimum height=1.6em][below= 0.05 of L3, minimum width=2.5cm, fill=TuGray40] (R3) {Resize};
         \node[draw, minimum height=1.6em][below= 0.05 of L4, minimum width=2.5cm, fill=TuGray40] (R4) {Resize};
         
         \node[draw, minimum height=1.6em][below right= 1.2cm and -2.538cm of L1, minimum width=10.41cm, fill=tu23] (Concat)      {+};

        \node[draw, minimum height=1.6em][below right= 2.4cm and 1.415cm of L1, minimum width=2.5cm, fill=TuGray20] (L5)      {Conv(1$\times$1, $F$)};
        
         \node[draw, minimum height=1.6em][below right= 3.07cm and 1.415cm of L1, minimum width=2.5cm, fill=TuGray60] (L6)      {Norm};

        \node[draw, minimum height=1.6em][below right= 3.72cm and 1.415cm of L1, minimum width=2.5cm, fill=white] (L7)      {ReLU};

        \node[draw, minimum height=1.6em][below right= 4.92cm and 1.415cm of L1, minimum width=2.5cm, fill=TuGray20] (L8)      {Conv(1$\times$1, $S$)};

        \node[draw, fill=white, minimum height=1.6em][below right= 5.6cm and 1.415cm of L1, minimum width=2.5cm] (L9)      {argmax};
         
      \coordinate (L10) at (3.95, -7.3) {};

	 \coordinate  (inp1) at ($(L1) + (0.0,1.15)$) {};
      \coordinate  (inp2) at ($(L2) + (0.0,1.15)$) {};
      \coordinate  (inp3) at ($(L3) + (0.0,1.15)$) {};
      \coordinate  (inp4) at ($(L4) + (0.0,1.15)$) {};
	 \node[label, rotate=0, font=\fontsize{13.4}{13.4}] (inp1text) [above left= 0.0 and -1.3 of L1] {$\mathbf{f}_1$};
	 \node[label, rotate=0, font=\fontsize{13.4}{13.4}] (inp2text) [above left= 0.0 and -1.3 of L2] {$\mathbf{f}_2$};
	 \node[label, rotate=0, font=\fontsize{13.4}{13.4}] (inp3text) [above left= 0.0 and -1.3 of L3] {$\mathbf{f}_3$};
	 \node[label, rotate=0, font=\fontsize{13.4}{13.4}] (inp4text) [above left= 0.0 and -1.3 of L4] {$\mathbf{f}_4$};

      \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (inp1) -- (L1);
      \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (inp2) -- (L2);
      \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (inp3) -- (L3);
      \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (inp4) -- (L4);

      % \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (L1) -- (R1);
      % \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (L2) -- (R2);
      % \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (L3) -- (R3);
      % \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (L4) -- (R4);

      \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (L1) -- (0, -1.53);
      \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (R2) -- (2.63, -1.53);
      \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (R3) -- (5.265, -1.53);
      \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (R4) -- (7.905, -1.53);

      \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (Concat) -- (L5);
      % \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (L5) -- (L6);
      % \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (L6) -- (L7);
      \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (L7) -- (L8);
      % \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (L8) -- (L9);
      \draw [-{Triangle[length=1.75mm,width=1.75mm]}] (L9) -- (L10);

      %%%%% Dimensions

      \node [rotate=0] (f1dim) at (0.89, 0.75) {$\frac{H}{4}$$\times$$\frac{W}{4}$$\times$$F_1$};

      \node [rotate=0] (f1dim) at (3.52, 0.75) {$\frac{H}{8}$$\times$$\frac{W}{8}$$\times$$F_2$};

      \node [rotate=0] (f1dim) at (6.17, 0.75) {$\frac{H}{16}$$\times$$\frac{W}{16}$$\times$$F_3$};

      \node [rotate=0] (f1dim) at (8.805, 0.75) {$\frac{H}{32}$$\times$$\frac{W}{32}$$\times$$F_4$};




      \node [rotate=0] (f1dim) at (0.83, -1.21) {$\frac{H}{4}$$\times$$\frac{W}{4}$$\times$$F$};
      \node [rotate=0] (f1dim) at (3.45, -1.21) {$\frac{H}{4}$$\times$$\frac{W}{4}$$\times$$F$};
      \node [rotate=0] (f1dim) at (6.10, -1.21) {$\frac{H}{4}$$\times$$\frac{W}{4}$$\times$$F$};
      \node [rotate=0] (f1dim) at (8.72, -1.21) {$\frac{H}{4}$$\times$$\frac{W}{4}$$\times$$F$};

      \node [rotate=0] (f1dim) at (4.77, -2.4) {$\frac{H}{4}$$\times$$\frac{W}{4}$$\times$$F$};
      \node [rotate=0] (f1dim) at (4.77, -4.9) {$\frac{H}{4}$$\times$$\frac{W}{4}$$\times$$F$};

      \node [rotate=0] (f1dim) at (4.77, -6.85) {$\frac{H}{4}$$\times$$\frac{W}{4}$$\times$$S$};

      \node [rotate=0, font=\fontsize{13.4}{13.4}, outer sep= 0em, inner sep= 0.25mm] (f1dim) at (3.7, -7.2) {$\mathbf{y}$};
  
      
\end{tikzpicture}

\end{document}


==> blockdiagrams/segformer_encoder_v2.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{siunitx}
\usepackage{xcolor}
\usepackage{pgfplots} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary {arrows.meta}
\definecolor{TuBlack}{RGB}{0,0,0}
\definecolor{TuGray80}{RGB}{51,51,51}
%\definecolor{TuGray60}{RGB}{102,102,102}
\definecolor{TuGray60}{RGB}{255,255,255}
%\definecolor{TuGray40}{RGB}{153,153,153}
\definecolor{TuGray40}{RGB}{255,255,255}
%\definecolor{TuGray20}{RGB}{204,204,204}
\definecolor{TuGray20}{RGB}{255,255,255}
\definecolor{TuYellow}{RGB}{255,200,42}
\definecolor{TuYellow80}{RGB}{255,211,85}
\definecolor{TuYellow60}{RGB}{255,222,127}
\definecolor{TuYellow40}{RGB}{255,233,170}
\definecolor{TuYellow20}{RGB}{255,244,212}
\definecolor{TuOrange}{RGB}{225,109,0}
\definecolor{TuOrange80}{RGB}{231,138,51}
\definecolor{TuOrange60}{RGB}{237,167,102}
\definecolor{TuOrange40}{RGB}{243,197,153}
\definecolor{TuOrange20}{RGB}{249,226,204}
\definecolor{TuDarkRed}{RGB}{113,28,47}
\definecolor{TuDarkRed80}{RGB}{141,73,89}
\definecolor{TuDarkRed60}{RGB}{170,119,130}
\definecolor{TuDarkRed40}{RGB}{198,164,172}
\definecolor{TuDarkRed20}{RGB}{227,210,213}
\definecolor{TuLightGreen}{RGB}{172,193,58}
\definecolor{TuLightGreen80}{RGB}{189,205,97}
\definecolor{TuLightGreen60}{RGB}{205,218,137}
\definecolor{TuLightGreen40}{RGB}{222,230,176}
\definecolor{TuLightGreen20}{RGB}{238,243,216}
\definecolor{TuGreen}{RGB}{109,131,0}
\definecolor{TuGreen80}{RGB}{138,156,51}
\definecolor{TuGreen60}{RGB}{167,181,102}
\definecolor{TuGreen40}{RGB}{197,205,153}
\definecolor{TuGreen20}{RGB}{226,230,204}
\definecolor{TuDarkGreen}{RGB}{0,83,74}
\definecolor{TuDarkGreen80}{RGB}{51,117,110}
\definecolor{TuDarkGreen60}{RGB}{102,152,146}
\definecolor{TuDarkGreen40}{RGB}{153,186,183}
\definecolor{TuDarkGreen20}{RGB}{204,221,219}
\definecolor{TuLightBlue}{RGB}{102,180,211}
\definecolor{TuLightBlue80}{RGB}{133,195,220}
\definecolor{TuLightBlue60}{RGB}{163,210,229}
\definecolor{TuLightBlue40}{RGB}{194,225,237}
\definecolor{TuLightBlue20}{RGB}{224,240,246}
\definecolor{TuBlue}{RGB}{0,122,155}
\definecolor{TuBlue80}{RGB}{51,141,175}
\definecolor{TuBlue60}{RGB}{102,169,195}
\definecolor{TuBlue40}{RGB}{153,198,215}
\definecolor{TuBlue20}{RGB}{204,226,235}
\definecolor{TuDarkBlue}{RGB}{0,63,87}
\definecolor{TuDarkBlue80}{RGB}{51,101,121}
\definecolor{TuDarkBlue60}{RGB}{102,140,154}
\definecolor{TuDarkBlue40}{RGB}{153,178,188}
\definecolor{TuDarkBlue20}{RGB}{204,217,221}
\definecolor{TuLightPurple}{RGB}{138,48,127}
\definecolor{TuLightPurple80}{RGB}{161,89,153}
\definecolor{TuLightPurple60}{RGB}{185,131,178}
\definecolor{TuLightPurple40}{RGB}{208,172,204}
\definecolor{TuLightPurple20}{RGB}{232,214,229}
\definecolor{TuPurple}{RGB}{81,18,70}
\definecolor{TuPurple80}{RGB}{116,65,107}
\definecolor{TuPurple60}{RGB}{151,113,144}
\definecolor{TuPurple40}{RGB}{185,160,181}
\definecolor{TuPurple20}{RGB}{220,208,218}
\definecolor{TuDarkPurple}{RGB}{76,24,48}
\definecolor{TuDarkPurple80}{RGB}{112,70,89}
\definecolor{TuDarkPurple60}{RGB}{148,116,131}
\definecolor{TuDarkPurple40}{RGB}{183,163,172}
\definecolor{TuDarkPurple20}{RGB}{219,209,214}
\definecolor{TuRed}{RGB}{190,30,60}

\colorlet{lightgray}{white!100}
\colorlet{box_gray}{gray!20}

%\usetikzlibrary{calc,arrows,chains,patterns, arrows.meta, backgrounds, dsp}
\InputIfFileExists{tu_bs_colors}{}{}


\begin{document}

\begin{tikzpicture}
\coordinate  (start) at (0,0.3) {};
\node [fill=tu4, shape=rectangle, minimum width=9.0cm, minimum height=13.75cm, align=center] (BACK) at (-0.1,-6.9) {};
\node [inner sep=0,draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (OPE1) at (0,-0.6) {Conv(7$\times$7, $F_1$)$_{/4}$};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (LN1) at (0,-1.25) {Layer Normalization};
\node [draw=black, thick, fill=tu63, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (TB01) at (0,-1.9) {Transformer Block};
\node [draw=black, thick, fill=tu63, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (TB1) at (0,-2.9) {Transformer Block};
\node [inner sep=0,draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (OPE2) at (0,-4.1) {Conv(3$\times$3, $F_2$)$_{/2}$};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (LN2) at (0,-4.75) {Layer Normalization};
\node [draw=black, thick, fill=tu63, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (TB2) at (0,-5.4) {Transformer Block};
\node [draw=black, thick, fill=tu63, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (TB2) at (0,-6.4) {Transformer Block};
\node [inner sep=0,draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (OPE3) at (0,-7.6) {Conv(3$\times$3, $F_3$)$_{/2}$};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (LN2) at (0,-8.25) {Layer Normalization};
\node [draw=black, thick, fill=tu63, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (TB03) at (0,-8.9) {Transformer Block};
\node [draw=black, thick, fill=tu63, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (TB3) at (0,-9.9) {Transformer Block};
\node [inner sep=0,draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (OPE4) at (0,-11.1) {Conv(3$\times$3, $F_4$)$_{/2}$};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (LN2) at (0,-11.75) {Layer Normalization};
\node [draw=black, thick, fill=tu63, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (TB04) at (0,-12.4) {Transformer Block};
\node [draw=black, thick, fill=tu63, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (TB4) at (0,-13.4) {Transformer Block};
\coordinate (end) at (0,-14.4) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};

\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (start) -- (OPE1);

\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (TB1) -- (OPE2);
%\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (OPE2) -- (TB2);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (TB2) -- (OPE3);
%\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (OPE3) -- (TB3);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (TB3) -- (OPE4);
%\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (OPE4) -- (TB4);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (TB4) -- (end);

\fill (0,-3.4) circle (2pt);
\draw [] (-3.4,-3.4) node (v1) {} -- (0,-3.4);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (-3.4,-3.4) -- (-3.4,-14.4);

\fill (0,-6.9) circle (2pt);
\draw [] (-2.9,-6.9) node (v1) {} -- (0,-6.9);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (-2.9,-6.9) -- (-2.9,-14.4);

\draw [] (-2.38,-10.4) node (v1) {} -- (0,-10.4);
\fill (0,-10.4) circle (2pt);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (-2.38,-10.4) -- (-2.4,-14.4);

\node [rotate=0] (f1dim) at (0.8,0.15) {$H$$\times$$W$$\times$$3$};
\node [rotate=0] (f1dim) at (0.9,-3.5) {$\frac{H}{4}$$\times$$\frac{W}{4}$$\times$$F_1$};
\node [rotate=0] (f1dim) at (0.9,-7) {$\frac{H}{8}$$\times$$\frac{W}{8}$$\times$$F_2$};
\node [rotate=0] (f1dim) at (0.9,-10.5) {$\frac{H}{16}$$\times$$\frac{W}{16}$$\times$$F_3$};
\node [rotate=0] (f1dim) at (0.99,-14.1) {$\frac{H}{32}$$\times$$\frac{W}{32}$$\times$$F_4$};

\node [rotate=0] (f1dim) at (-0.2,0.2) {$\mathbf{x}$};

\node [rotate=0] (f1dim) at (-3.6,-14.0) {$\mathbf{f}_1$};
\node [rotate=0] (f1dim) at (-3.1,-14.0) {$\mathbf{f}_2$};
\node [rotate=0] (f1dim) at (-2.6,-14.0) {$\mathbf{f}_3$};
\node [rotate=0] (f1dim) at (-0.2,-14.0) {$\mathbf{f}_4$};

\node [rotate=0] (f1dim) at (3,-2.4) {$\times$$B_1$};
\node [rotate=0] (f1dim) at (3,-5.9) {$\times$$B_2$};
\node [rotate=0] (f1dim) at (3,-9.4) {$\times$$B_3$};
\node [rotate=0] (f1dim) at (3,-12.9) {$\times$$B_4$};

\node [rotate=0, align=left] (f1dim) at (-3.4,-0.7) {\texttt{SegFormer}\\\textbf{Encoder}};

\node [rotate=0] (f1dim) at (0,-2.3) {$\vdots$};
\node [rotate=0] (f1dim) at (0,-5.8) {$\vdots$};
\node [rotate=0] (f1dim) at (0,-9.3) {$\vdots$};
\node [rotate=0] (f1dim) at (0,-12.8) {$\vdots$};

\draw[thick,black,decorate,decoration={brace,amplitude=5pt}, transform canvas={yshift=-12pt}] (2.4,-1.2) -- node [below=12pt] {} (2.4,-2.8);
\draw[thick,black,decorate,decoration={brace,amplitude=5pt}, transform canvas={yshift=-12pt}] (2.4,-4.7) -- node [below=12pt] {} (2.4,-6.3);
\draw[thick,black,decorate,decoration={brace,amplitude=5pt}, transform canvas={yshift=-12pt}] (2.4,-8.2) -- node [below=12pt] {} (2.4,-9.8);
\draw[thick,black,decorate,decoration={brace,amplitude=5pt}, transform canvas={yshift=-12pt}] (2.4,-11.7) -- node [below=12pt] {} (2.4,-13.3);

\end{tikzpicture}

\end{document}


==> blockdiagrams/segformer_spatial_reduction.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{siunitx}
\usepackage{xcolor}
\usepackage{pgfplots} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary {arrows.meta}
\definecolor{TuBlack}{RGB}{0,0,0}
\definecolor{TuGray80}{RGB}{51,51,51}
%\definecolor{TuGray60}{RGB}{102,102,102}
\definecolor{TuGray60}{RGB}{255,255,255}
%\definecolor{TuGray40}{RGB}{153,153,153}
\definecolor{TuGray40}{RGB}{255,255,255}
%\definecolor{TuGray20}{RGB}{204,204,204}
\definecolor{TuGray20}{RGB}{255,255,255}
\definecolor{TuYellow}{RGB}{255,200,42}
\definecolor{TuYellow80}{RGB}{255,211,85}
\definecolor{TuYellow60}{RGB}{255,222,127}
\definecolor{TuYellow40}{RGB}{255,233,170}
\definecolor{TuYellow20}{RGB}{255,244,212}
\definecolor{TuOrange}{RGB}{225,109,0}
\definecolor{TuOrange80}{RGB}{231,138,51}
\definecolor{TuOrange60}{RGB}{237,167,102}
\definecolor{TuOrange40}{RGB}{243,197,153}
\definecolor{TuOrange20}{RGB}{249,226,204}
\definecolor{TuDarkRed}{RGB}{113,28,47}
\definecolor{TuDarkRed80}{RGB}{141,73,89}
\definecolor{TuDarkRed60}{RGB}{170,119,130}
\definecolor{TuDarkRed40}{RGB}{198,164,172}
\definecolor{TuDarkRed20}{RGB}{227,210,213}
\definecolor{TuLightGreen}{RGB}{172,193,58}
\definecolor{TuLightGreen80}{RGB}{189,205,97}
\definecolor{TuLightGreen60}{RGB}{205,218,137}
\definecolor{TuLightGreen40}{RGB}{222,230,176}
\definecolor{TuLightGreen20}{RGB}{238,243,216}
\definecolor{TuGreen}{RGB}{109,131,0}
\definecolor{TuGreen80}{RGB}{138,156,51}
\definecolor{TuGreen60}{RGB}{167,181,102}
\definecolor{TuGreen40}{RGB}{197,205,153}
\definecolor{TuGreen20}{RGB}{226,230,204}
\definecolor{TuDarkGreen}{RGB}{0,83,74}
\definecolor{TuDarkGreen80}{RGB}{51,117,110}
\definecolor{TuDarkGreen60}{RGB}{102,152,146}
\definecolor{TuDarkGreen40}{RGB}{153,186,183}
\definecolor{TuDarkGreen20}{RGB}{204,221,219}
\definecolor{TuLightBlue}{RGB}{102,180,211}
\definecolor{TuLightBlue80}{RGB}{133,195,220}
\definecolor{TuLightBlue60}{RGB}{163,210,229}
\definecolor{TuLightBlue40}{RGB}{194,225,237}
\definecolor{TuLightBlue20}{RGB}{224,240,246}
\definecolor{TuBlue}{RGB}{0,122,155}
\definecolor{TuBlue80}{RGB}{51,141,175}
\definecolor{TuBlue60}{RGB}{102,169,195}
\definecolor{TuBlue40}{RGB}{153,198,215}
\definecolor{TuBlue20}{RGB}{204,226,235}
\definecolor{TuDarkBlue}{RGB}{0,63,87}
\definecolor{TuDarkBlue80}{RGB}{51,101,121}
\definecolor{TuDarkBlue60}{RGB}{102,140,154}
\definecolor{TuDarkBlue40}{RGB}{153,178,188}
\definecolor{TuDarkBlue20}{RGB}{204,217,221}
\definecolor{TuLightPurple}{RGB}{138,48,127}
\definecolor{TuLightPurple80}{RGB}{161,89,153}
\definecolor{TuLightPurple60}{RGB}{185,131,178}
\definecolor{TuLightPurple40}{RGB}{208,172,204}
\definecolor{TuLightPurple20}{RGB}{232,214,229}
\definecolor{TuPurple}{RGB}{81,18,70}
\definecolor{TuPurple80}{RGB}{116,65,107}
\definecolor{TuPurple60}{RGB}{151,113,144}
\definecolor{TuPurple40}{RGB}{185,160,181}
\definecolor{TuPurple20}{RGB}{220,208,218}
\definecolor{TuDarkPurple}{RGB}{76,24,48}
\definecolor{TuDarkPurple80}{RGB}{112,70,89}
\definecolor{TuDarkPurple60}{RGB}{148,116,131}
\definecolor{TuDarkPurple40}{RGB}{183,163,172}
\definecolor{TuDarkPurple20}{RGB}{219,209,214}
\definecolor{TuRed}{RGB}{190,30,60}

\colorlet{lightgray}{white!100}
\colorlet{box_gray}{gray!20}

%\usetikzlibrary{calc,arrows,chains,patterns, arrows.meta, backgrounds, dsp}
\InputIfFileExists{tu_bs_colors}{}{}


\begin{document}

\begin{tikzpicture}
\coordinate  (start) at (0,1.25) {} {} {};
\node [fill=tu94, shape=rectangle, minimum width=6.2cm, minimum height=4.0cm, align=center] (BACK) at (0.75,-0.8) {};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (R1) at (0,0) {Reshape};
\node [inner sep=0,draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (conv) at (0,-1.2) {Conv($\rho^\prime\times\rho^\prime$, $F^{\mathrm{in}}$)$_{\rho^\prime}$};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.58cm, align=center] (R2) at (0,-2.4) {Reshape};

\coordinate (end) at (0,-3.1) {} {} {};

\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (start) -- (R1);

\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (R1) -- (conv);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (conv) -- (R2);

\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (R2) -- (end);


\node [rotate=0] (f1dim) at (-0.2,0.8) {$\mathbf{z}$};
\node [rotate=0] (f1dim) at (0.7,0.5) {$N$$\times$$F^{\mathrm{in}}$};
\node [rotate=0] (f1dim) at (1.6,-0.6) {$\frac{H}{4\cdot2^{j-1}}$$\times$$\frac{W}{4\cdot2^{j-1}}$$\times$$F^{\mathrm{in}}$};

\node [rotate=0] (f1dim) at (1.8,-1.8) {$\frac{H}{\rho'\cdot4\cdot2^{j-1}}$$\times$$\frac{W}{\rho'\cdot2^{j-1}}$$\times$$F^{\mathrm{in}}$};

\node [rotate=0] (f1dim) at (0.8,-3.1) {$\frac{N}{(\rho')^2}$$\times$$F^{\mathrm{in}}$};

\node [rotate=0] (f1dim) at (-0.5,-3.2) {$\textbf{R}(\mathbf{z})$};

\node [rotate=0] (f1dim) at (2,0.9) {\textbf{Spatial Reduction (SR)}};

\end{tikzpicture}

\end{document}


==> blockdiagrams/segformer_transformer_blockv2.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{siunitx}
\usepackage{xcolor}
\usepackage{pgfplots} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary {arrows.meta}
\definecolor{TuBlack}{RGB}{0,0,0}
\definecolor{TuGray80}{RGB}{51,51,51}
%\definecolor{TuGray60}{RGB}{102,102,102}
\definecolor{TuGray60}{RGB}{255,255,255}
%\definecolor{TuGray40}{RGB}{153,153,153}
\definecolor{TuGray40}{RGB}{255,255,255}
%\definecolor{TuGray20}{RGB}{204,204,204}
\definecolor{TuGray20}{RGB}{255,255,255}
\definecolor{TuYellow}{RGB}{255,200,42}
\definecolor{TuYellow80}{RGB}{255,211,85}
\definecolor{TuYellow60}{RGB}{255,222,127}
\definecolor{TuYellow40}{RGB}{255,233,170}
\definecolor{TuYellow20}{RGB}{255,244,212}
\definecolor{TuOrange}{RGB}{225,109,0}
\definecolor{TuOrange80}{RGB}{231,138,51}
\definecolor{TuOrange60}{RGB}{237,167,102}
\definecolor{TuOrange40}{RGB}{243,197,153}
\definecolor{TuOrange20}{RGB}{249,226,204}
\definecolor{TuDarkRed}{RGB}{113,28,47}
\definecolor{TuDarkRed80}{RGB}{141,73,89}
\definecolor{TuDarkRed60}{RGB}{170,119,130}
\definecolor{TuDarkRed40}{RGB}{198,164,172}
\definecolor{TuDarkRed20}{RGB}{227,210,213}
\definecolor{TuLightGreen}{RGB}{172,193,58}
\definecolor{TuLightGreen80}{RGB}{189,205,97}
\definecolor{TuLightGreen60}{RGB}{205,218,137}
\definecolor{TuLightGreen40}{RGB}{222,230,176}
\definecolor{TuLightGreen20}{RGB}{238,243,216}
\definecolor{TuGreen}{RGB}{109,131,0}
\definecolor{TuGreen80}{RGB}{138,156,51}
\definecolor{TuGreen60}{RGB}{167,181,102}
\definecolor{TuGreen40}{RGB}{197,205,153}
\definecolor{TuGreen20}{RGB}{226,230,204}
\definecolor{TuDarkGreen}{RGB}{0,83,74}
\definecolor{TuDarkGreen80}{RGB}{51,117,110}
\definecolor{TuDarkGreen60}{RGB}{102,152,146}
\definecolor{TuDarkGreen40}{RGB}{153,186,183}
\definecolor{TuDarkGreen20}{RGB}{204,221,219}
\definecolor{TuLightBlue}{RGB}{102,180,211}
\definecolor{TuLightBlue80}{RGB}{133,195,220}
\definecolor{TuLightBlue60}{RGB}{163,210,229}
\definecolor{TuLightBlue40}{RGB}{194,225,237}
\definecolor{TuLightBlue20}{RGB}{224,240,246}
\definecolor{TuBlue}{RGB}{0,122,155}
\definecolor{TuBlue80}{RGB}{51,141,175}
\definecolor{TuBlue60}{RGB}{102,169,195}
\definecolor{TuBlue40}{RGB}{153,198,215}
\definecolor{TuBlue20}{RGB}{204,226,235}
\definecolor{TuDarkBlue}{RGB}{0,63,87}
\definecolor{TuDarkBlue80}{RGB}{51,101,121}
\definecolor{TuDarkBlue60}{RGB}{102,140,154}
\definecolor{TuDarkBlue40}{RGB}{153,178,188}
\definecolor{TuDarkBlue20}{RGB}{204,217,221}
\definecolor{TuLightPurple}{RGB}{138,48,127}
\definecolor{TuLightPurple80}{RGB}{161,89,153}
\definecolor{TuLightPurple60}{RGB}{185,131,178}
\definecolor{TuLightPurple40}{RGB}{208,172,204}
\definecolor{TuLightPurple20}{RGB}{232,214,229}
\definecolor{TuPurple}{RGB}{81,18,70}
\definecolor{TuPurple80}{RGB}{116,65,107}
\definecolor{TuPurple60}{RGB}{151,113,144}
\definecolor{TuPurple40}{RGB}{185,160,181}
\definecolor{TuPurple20}{RGB}{220,208,218}
\definecolor{TuDarkPurple}{RGB}{76,24,48}
\definecolor{TuDarkPurple80}{RGB}{112,70,89}
\definecolor{TuDarkPurple60}{RGB}{148,116,131}
\definecolor{TuDarkPurple40}{RGB}{183,163,172}
\definecolor{TuDarkPurple20}{RGB}{219,209,214}
\definecolor{TuRed}{RGB}{190,30,60}

\colorlet{lightgray}{white!100}
\colorlet{box_gray}{gray!20}

%\usetikzlibrary{calc,arrows,chains,patterns, arrows.meta, backgrounds, dsp}
\InputIfFileExists{tu_bs_colors}{}{}


\begin{document}

\begin{tikzpicture}
\coordinate  (start) at (0,2) {} {} {} {} {} {} {} {} {} {} {};
\node [fill=tu63, shape=rectangle, minimum width=7.0cm, minimum height=7.2cm, align=center] (BACK) at (-0.1,-1.7) {};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (LN1) at (0,0.5) {Layer Normalization};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (R1) at (0,-0.1) {Reshape};
\node [draw=black, thick, fill=tu113, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (ESA) at (0,-1.2) {MHSA};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (R2) at (0,-1.8) {Reshape};
\node [draw=black, thick, fill=white, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (LN2) at (0,-3.6) {Layer Normalization};
\node [draw=black, thick, fill=tu72, shape=rectangle, minimum width=4.5cm, minimum height=0.55cm, align=center] (MFFN) at (0,-4.2) {Mix-FFN};


\coordinate (end) at (0,-5.5) {} {} {} {} {} {} {} {};

\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (start) -- (LN1);

\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (R1) -- (ESA);






\fill (0,1.1) circle (2pt);
\draw [] (-2.5,1.1) node (v1) {} -- (0,1.1);
\draw [] (-2.5,1.1) node (v1) {} -- (-2.5,-2.6);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (-2.5,-2.6) -- (-0.2,-2.6);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (0,-2.1) -- (0,-2.4);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (0,-2.8) -- (LN2);



\fill (0,-3) circle (2pt);
\draw [] (-2.5,-3) node (v1) {} -- (0,-3);
\draw [] (-2.5,-3) node (v1) {} -- (-2.5,-5);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (0,-4.5) -- (0,-4.8);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (-2.5,-5) -- (-0.2,-5);
\draw [-{Triangle[length=1.75mm,width=1.75mm]}] (0,-5.2) -- (end);





\node [rotate=0, align=left] (f1dim) at (-1.8,1.6) {\textbf{Transformer} \textbf{Block}};

\node[draw=black, thick, circle,fill=white,  minimum width=.4cm][] (adderBG2) at (0,-2.6) {};
\draw [] (0,-2.5) node (v1) {} -- (0,-2.7);
\draw [] (-0.1,-2.6) node (v1) {} -- (0.1,-2.6);

\node[draw=black, thick, circle,fill=white,  minimum width=.4cm][] (adderBG2) at (0,-5) {};
\draw [] (0,-4.9) node (v1) {} -- (0,-5.1);
\draw [] (-0.1,-5) node (v1) {} -- (0.1,-5);

\node [rotate=0] (f1dim) at (1.5,1.1) {$\frac{H}{4\cdot2^{j-1}}$$\times$$\frac{W}{4\cdot2^{j-1}}$$\times$$F_j$};
\node [rotate=0] (f1dim) at (1.4,-0.65) {$\frac{H}{4\cdot2^{j-1}}$$\cdot$$\frac{W}{4\cdot2^{j-1}}$$\times$$F_j$};
\node [rotate=0] (f1dim) at (1.6,-2.6) {$\frac{H}{4\cdot2^{j-1}}$$\times$$\frac{W}{4\cdot2^{j-1}}$$\times$$F_j$};
\node [rotate=0] (f1dim) at (1.6,-5) {$\frac{H}{4\cdot2^{j-1}}$$\times$$\frac{W}{4\cdot2^{j-1}}$$\times$$F_j$};

\end{tikzpicture}

\end{document}


==> figures/flops_miou_segformer_best_v2.tex <==
\documentclass[10pt,tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{siunitx}
\usepackage{xcolor}
\usepackage{pgfplots} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{shapes.geometric}
\usepackage{pgfplotstable}

\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amssymb}

\InputIfFileExists{tu_bs_colors}{}{}
\InputIfFileExists{mathmacros}{}{}
\InputIfFileExists{mathematical_formulations}{}{}

\pgfplotsset{
table/search path={{./}{../}},
compat = 1.3
}


\begin{document}
\small
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{figures/csv_data/flops_miou_segformer_best_cs_real.csv}\datatable
%\pgfplotstableread[col sep=comma]{figures/csv_data/flops_miou_segformer_best_cs.csv}\datatable


\begin{axis}[
name=plot3,
at={(0cm,0cm)},
width=86mm,
height=60mm,
%axis background/.style={fill=white},
legend cell align={left},
axis line style={tu7},
grid style={tu73},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(1.03,0.97)}, anchor=south east, draw=tu73, fill=white, line width=0.85,}, %legend columns=2
legend image post style={inner sep=1pt, outer sep=0pt},
tick align=outside,
tick pos=left,
xmin=0, xmax=1599,
%xtick={0,200,400,600,800,1000,1200,1400,1600},
%xticklabels = {0, 0.2, 0.4, 0.6,0.8,1.0,1.2,1.4,$\hspace{-3mm}1.6$},
% scaled x ticks = false,
xlabel={FLOPs (G)},
xmajorgrids,
ytick={72,74,76,78,80,82},
% yticklabel = {
%             \pgfkeys{/pgf/fpu}\pgfmathparse{\tick*100}
%             \pgfmathprintnumber{\pgfmathresult}
%         },
ylabel={mIoU on $\mathcal{D}^\mathrm{CS}_\mathrm{val}$ (\%)},
ylabel shift = 0mm,
ymajorgrids,
ymin=72, ymax=84
]
\addplot[
      scatter,
      densely dashed,
      mark options={solid},
      mark size=2.25pt,
      line width=1.0pt,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      scatter/classes={0={mark=o,tu1},
                   1={mark=o,tu2},
                   2={mark=o,tu3},
                   3={mark=o,tu4},
                   4={mark=o,tu72},
                   5={mark=o,tu8}
      },
      x filter/.expression={\thisrow{method_num} == 0 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=Flops, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{baseline3}

%\addplot[no marks,
%        ] table [no marks, x=Flops, y=mIoU, meta=meta_class, col sep=comma] {\datatable};


\addplot[
      scatter,
      densely dotted,
      mark options={solid},
      mark size=2.75pt,
      line width=1.0pt,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      scatter/classes={10={mark=x,tu1},
                   12={mark=x,tu3}
      },
      x filter/.expression={\thisrow{meta_class} == 12 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=Flops, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{dynasegformerhjsdA3}

\addplot[
      scatter,
      densely dotted,
      mark options={solid},
      mark size=2.75pt,
      line width=1.0pt,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      scatter/classes={10={mark=x,tu1},
                   12={mark=x,tu3}
      },
      x filter/.expression={\thisrow{meta_class} == 10 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=Flops, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{dynasegformer21}


%\addplot [tu7, densely dashed, no markers,  line width = 1.5pt] coordinates {(1,44.3) (7,44.3)};

\addplot[
      scatter,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      mark size=2.25pt,
      line width=1.0pt,
      scatter/classes={20={mark=triangle,tu1},
                   21={mark=triangle,tu2},
                   22={mark=triangle,tu3},
                   23={mark=triangle,tu4},
                   24={mark=triangle,tu72},
                   25={mark=triangle,tu8}
      },
      x filter/.expression={\thisrow{meta_class} == 20 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=Flops, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{staticsegformerA3}

\addplot[
      scatter,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      mark size=2.25pt,
      line width=1.0pt,
      scatter/classes={20={mark=triangle,tu1},
                   21={mark=triangle,tu2},
                   22={mark=triangle,tu3},
                   23={mark=triangle,tu4},
                   24={mark=triangle,tu72},
                   25={mark=triangle,tu8}
      },
      x filter/.expression={\thisrow{meta_class} == 21 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=Flops, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{staticsegformerC1}

\addplot[
      scatter,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      mark size=2.25pt,
      line width=1.0pt,
      scatter/classes={20={mark=triangle,tu1},
                   21={mark=triangle,tu2},
                   22={mark=triangle,tu3},
                   23={mark=triangle,tu4},
                   24={mark=triangle,tu72},
                   25={mark=triangle,tu8}
      },
      x filter/.expression={\thisrow{meta_class} == 22 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=Flops, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{staticsegformer2b}

\addplot[
      scatter,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      mark size=2.25pt,
      line width=1.0pt,
      scatter/classes={20={mark=triangle,tu1},
                   21={mark=triangle,tu2},
                   22={mark=triangle,tu3},
                   23={mark=triangle,tu4},
                   24={mark=triangle,tu72},
                   25={mark=triangle,tu8}
      },
      x filter/.expression={\thisrow{meta_class} == 23 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=Flops, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{staticsegformer3a2}

\addplot[
      scatter,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      mark size=2.25pt,
      line width=1.0pt,
      scatter/classes={20={mark=triangle,tu1},
                   21={mark=triangle,tu2},
                   22={mark=triangle,tu3},
                   23={mark=triangle,tu4},
                   24={mark=triangle,tu72},
                   25={mark=triangle,tu8}
      },
      x filter/.expression={\thisrow{meta_class} == 24 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=Flops, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{staticsegformer4a2}

\addplot[
      scatter,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      mark size=2.25pt,
      line width=1.0pt,
      scatter/classes={20={mark=triangle,tu1},
                   21={mark=triangle,tu2},
                   22={mark=triangle,tu3},
                   23={mark=triangle,tu4},
                   24={mark=triangle,tu72},
                   25={mark=triangle,tu8}
      },
      x filter/.expression={\thisrow{meta_class} == 25 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=Flops, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{staticsegformer5a2}

\node[right, tu3] at (axis cs:00,81.6) {r=0.3};
\draw[] (axis cs:170, 80.6) -- (axis cs:120,81.2);

\node[right, tu4] at (axis cs:150,82.6) {r=0.1};
\draw[] (axis cs:250, 81.6) -- (axis cs:230, 82.2);

\node[right, tu72] at (axis cs:800,83.0) {r=0.9};
\draw[] (axis cs:820, 82.6) -- (axis cs:780, 82.35);

\node[right, tu4] at (axis cs:450,82.8) {r=0.7};
\draw[] (axis cs:485, 81.9) -- (axis cs:520, 82.4);


%\addplot[line width=1.0pt,mark=none,densely dotted, tu1, forget plot] coordinates {(0,46.64) (55,46.64)};
%\addlegendentry{Model B}
%\addplot[line width=1.0pt,mark=none,densely dotted, tu2, forget plot] coordinates {(0,44.97) (55,44.97)};
%\addlegendentry{Model C}
%\addplot[line width=1.0pt,mark=none,densely dotted,dash phase=6pt, tu3, forget plot] coordinates {(0,44.94) (55,44.94)};
%\addlegendentry{Model A}

%LEGEND
%\addlegendentry{Left to right Reparam (Single)}
%\addlegendimage{line legend,mark=diamond*,mark size=1.5, tu7,line width=1.0pt}
%\label{single}
%\addlegendentry{Left to right Reparam (increasing)}
%\addlegendimage{line legend,mark=diamond*,mark size=1.75, tu21,line width=1.5pt}
%\label{ensemble}
\addlegendimage{mark=o, densely dashed, mark options={solid}, mark size=2.25, black,line width=1pt}
\label{baseline_bestA1}
\addlegendimage{mark=x, densely dotted, mark options={solid}, mark size=2.75, black,line width=1pt}
\label{dynasegformerA3}
\addlegendimage{mark=triangle, mark size=2.25, black,line width=1pt}
\label{staticsegformer_bestA1}

\addlegendimage{no marks, tu1,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B0-A3}
\addlegendimage{no marks, tu2,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B1-A3}
\addlegendimage{no marks, tu3,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B2-A3}
\addlegendimage{no marks, tu4,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B3-A3}
\addlegendimage{no marks, tu72,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B4-A3}
\addlegendimage{no marks, tu8,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B5-A3}


%LEGEND

%\addlegendimage{line width=1.25pt,no markers, color=tu7};
%\label{syn}
%\addlegendimage{line width=1.25pt,no markers, color=tu101};
%\label{gta}
%\node [draw=tu71,fill=white,fill opacity=1,inner sep=1.0,minimum height = 11mm] at (rel axis cs: 0.265,0.13) {\shortstack[l]{ Source Domain $\mathcal{D}^S$: \\
% \ref{syn} SYNTHIA \\  \ref{gta} GTA5 }};

% \addplot [line width=1.0pt,mark=square*,mark size=1.5pt,black] {1};
% \label{b10}
% \addplot [line width=1.0pt,mark=triangle*,mark size=2.0pt,black] {1};
% \label{b4}

%\addlegendimage{line width=1.25pt,densely dotted,black};
%\label{references}
%\addlegendimage{line width=1.25pt,mark=x,mark size=2.5,black};
%\label{mitb1}
\node [draw=tu71,fill=white,fill opacity=01,inner xsep=2,minimum height = 7mm] at (rel axis cs: 0.38,0.172) {\shortstack[l]{
\hspace*{15mm}\textbf{Method}\\
\remHyp{\ref{staticsegformer_bestA1}} Ours: \texttt{StaticSegFormer}\\[-3pt]
\remHyp{\ref{dynasegformerA3}} \texttt{DynaSegFormer}* \cite{Bai}\\[-3pt]
\remHyp{\ref{baseline_bestA1}} Baseline: \texttt{SegFormer} \cite{Xie2021}\\[-3pt]}};

\node [draw=tu71,fill=white,fill opacity=01,inner xsep=-2,minimum height = 7mm] at (rel axis cs: 0.85,0.285) {\shortstack[l]{
\hspace*{4.5mm}\textbf{Encoder}\hspace*{4.5mm}\\
\remHyp{\ref{MiT-B5-A3}} \texttt{MiT-B5}\\[-3pt]\\
\remHyp{\ref{MiT-B4-A3}} \texttt{MiT-B4}\\[-3pt]\\
\remHyp{\ref{MiT-B3-A3}} \texttt{MiT-B3}\\[-3pt]\\
\remHyp{\ref{MiT-B2-A3}} \texttt{MiT-B2}\\[-3pt]\\
\remHyp{\ref{MiT-B1-A3}} \texttt{MiT-B1}\\[-3pt]\\
\remHyp{\ref{MiT-B0-A3}} \texttt{MiT-B0}\\[-3pt]}};
 
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/flops_miou_segformer_dev_v2.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{siunitx}
\usepackage{xcolor}
\usepackage{pgfplots} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{shapes.geometric}
\usepackage{pgfplotstable}

\InputIfFileExists{tu_bs_colors}{}{}
\InputIfFileExists{mathmacros}{}{}
\InputIfFileExists{mathematical_formulations}{}{}

\pgfplotsset{
table/search path={{./}{../}},
compat = 1.3
}


\begin{document}
\small
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{figures/csv_data/flops_miou_segformer_cs_dev_real.csv}\datatable


\begin{axis}[
name=plot3,
at={(0cm,0cm)},
width=86mm,
height=60mm,
%axis background/.style={fill=white},
legend cell align={left},
axis line style={tu7},
grid style={tu73},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(1.03,0.97)}, anchor=south east, draw=tu73, fill=white, line width=0.85,}, %legend columns=2
tick align=outside,
tick pos=left,
xmin=0, xmax=1510,
%xtick={0,200,400,600,800,1000,1200,1400,1600},
%xticklabels = {0, 0.2, 0.4, 0.6,0.8,1.0,1.2,1.4,$\hspace{-3mm}1.6$},
% scaled x ticks = false,
xlabel={FLOPs (G)},
xmajorgrids,
ytick={72,74,76,78,80,82},
% yticklabel = {
%             \pgfkeys{/pgf/fpu}\pgfmathparse{\tick*100}
%             \pgfmathprintnumber{\pgfmathresult}
%         },
ylabel={mIoU on $\mathcal{D}^\mathrm{CS}_\mathrm{val*}$ (\%)},
ylabel shift = 0mm,
ymajorgrids,
ymin=72, ymax=84
]
\addplot[
      scatter,
      scatter src=explicit symbolic,
      densely dashed,
      mark options={solid},
      mark size=2.25pt,
      line width=1.0pt,
      point meta=explicit symbolic,
      scatter/classes={0={mark=o,tu1},
                   1={mark=o,tu2},
                   2={mark=o,tu3},
                   3={mark=o,tu4},
                   4={mark=o,tu72},
                   5={mark=o,tu8}
      },
      x filter/.expression={\thisrow{method_num} == 0 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=Flops, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{baseline6}

%\addplot[no marks,
%        ] table [no marks, x=Flops, y=mIoU, meta=meta_class, col sep=comma] {\datatable};



%\addplot [tu7, densely dashed, no markers,  line width = 1.5pt] coordinates {(1,44.3) (7,44.3)};

\addplot[
      scatter,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      mark size=2.25pt,
      line width=1.0pt,
      scatter/classes={20={mark=triangle,tu1},
                   21={mark=triangle,tu2},
                   22={mark=triangle,tu3},
                   23={mark=triangle,tu4},
                   24={mark=triangle,tu72},
                   25={mark=triangle,tu8}
      },
      x filter/.expression={\thisrow{method_num} == 2 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [only marks, x=Flops, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{staticsegformerA6}


%\addplot[line width=1.0pt,mark=none,densely dotted, tu1, forget plot] coordinates {(0,46.64) (55,46.64)};
%\addlegendentry{Model B}
%\addplot[line width=1.0pt,mark=none,densely dotted, tu2, forget plot] coordinates {(0,44.97) (55,44.97)};
%\addlegendentry{Model C}
%\addplot[line width=1.0pt,mark=none,densely dotted,dash phase=6pt, tu3, forget plot] coordinates {(0,44.94) (55,44.94)};
%\addlegendentry{Model A}

%LEGEND
%\addlegendentry{Left to right Reparam (Single)}
%\addlegendimage{line legend,mark=diamond*,mark size=1.5, tu7,line width=1.0pt}
%\label{single}
%\addlegendentry{Left to right Reparam (increasing)}
%\addlegendimage{line legend,mark=diamond*,mark size=1.75, tu21,line width=1.5pt}
%\label{ensemble}
\addlegendimage{mark=o, densely dashed, mark options={solid}, mark size=2.25, black,line width=1pt}
\label{baseline_dev}
\addlegendimage{mark=triangle, mark size=2.25, white, mark options={black},line width=1.0pt}
\label{staticsegformer_dev}

\addlegendimage{no marks, tu1,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B0-A6}
\addlegendimage{no marks, tu2,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B1-A6}
\addlegendimage{no marks, tu3,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B2-A6}
\addlegendimage{no marks, tu4,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B3-A6}
\addlegendimage{no marks, tu72,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B4-A6}
\addlegendimage{no marks, tu8,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B5-A6}



\node[right, tu3] at (axis cs:00,82.3) {r=0.3};
\draw[] (axis cs:170, 81.3) -- (axis cs:120,81.9);
%LEGEND

%\addlegendimage{line width=1.25pt,no markers, color=tu7};
%\label{syn}
%\addlegendimage{line width=1.25pt,no markers, color=tu101};
%\label{gta}
%\node [draw=tu71,fill=white,fill opacity=1,inner sep=1.0,minimum height = 11mm] at (rel axis cs: 0.265,0.13) {\shortstack[l]{ Source Domain $\mathcal{D}^S$: \\
% \ref{syn} SYNTHIA \\  \ref{gta} GTA5 }};

% \addplot [line width=1.0pt,mark=square*,mark size=1.5pt,black] {1};
% \label{b10}
% \addplot [line width=1.0pt,mark=triangle*,mark size=2.0pt,black] {1};
% \label{b4}

%\addlegendimage{line width=1.25pt,densely dotted,black};
%\label{references}
%\addlegendimage{line width=1.25pt,mark=x,mark size=2.5,black};
%\label{mitb1}
\node [draw=tu71,fill=white,fill opacity=01,inner xsep=2,minimum height = 7mm] at (rel axis cs: 0.38,0.142) {\shortstack[l]{
\hspace*{15mm}\textbf{Method}\\
\remHyp{\ref{staticsegformer_dev}} Ours: \texttt{StaticSegFormer}\\[-3pt]
\remHyp{\ref{baseline_dev}} Baseline: \texttt{SegFormer} \cite{Xie2021}\\[-3pt]}};

\node [draw=tu71,fill=white,fill opacity=01,inner xsep=-2,minimum height = 7mm] at (rel axis cs: 0.85,0.285) {\shortstack[l]{
\hspace*{4.5mm}\textbf{Encoder}\hspace*{4.5mm}\\
\remHyp{\ref{MiT-B5-A6}} \texttt{MiT-B5}\\[-3pt]\\
\remHyp{\ref{MiT-B4-A6}} \texttt{MiT-B4}\\[-3pt]\\
\remHyp{\ref{MiT-B3-A6}} \texttt{MiT-B3}\\[-3pt]\\
\remHyp{\ref{MiT-B2-A6}} \texttt{MiT-B2}\\[-3pt]\\
\remHyp{\ref{MiT-B1-A6}} \texttt{MiT-B1}\\[-3pt]\\
\remHyp{\ref{MiT-B0-A6}} \texttt{MiT-B0}\\[-3pt]}};
 
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/fps_miou_segformer_best_cs.tex <==
\documentclass[10pt,tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{siunitx}
\usepackage{xcolor}
\usepackage{pgfplots} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{shapes.geometric}
\usepackage{pgfplotstable}

\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amssymb}

\InputIfFileExists{tu_bs_colors}{}{}
\InputIfFileExists{mathmacros}{}{}
\InputIfFileExists{mathematical_formulations}{}{}

\pgfplotsset{
table/search path={{./}{../}},
compat = 1.3
}


\begin{document}
\small
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{figures/csv_data/flops_miou_segformer_best_cs_real.csv}\datatable
%\pgfplotstableread[col sep=comma]{figures/csv_data/flops_miou_segformer_best_cs.csv}\datatable


\begin{axis}[
name=plot3,
at={(0cm,0cm)},
width=86mm,
height=60mm,
%axis background/.style={fill=white},
legend cell align={left},
axis line style={tu7},
grid style={tu73},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(1.03,0.97)}, anchor=south east, draw=tu73, fill=white, line width=0.85,}, %legend columns=2
legend image post style={inner sep=1pt, outer sep=0pt},
tick align=outside,
tick pos=left,
%xtick={0,200,400,600,800,1000,1200,1400,1600},
%xticklabels = {0, 0.2, 0.4, 0.6,0.8,1.0,1.2,1.4,$\hspace{-3mm}1.6$},
% scaled x ticks = false,
xmin=0, xmax=36.5,
%xtick={0,200,400,600,800,1000,1200,1400,1600},
%xticklabels = {0, 0.2, 0.4, 0.6,0.8,1.0,1.2,1.4,$\hspace{-3mm}1.6$},
% scaled x ticks = false,
xlabel={Frame Rate [fps]},
xmajorgrids,
ytick={72,74,76,78,80,82,84,86},
% yticklabel = {
%             \pgfkeys{/pgf/fpu}\pgfmathparse{\tick*100}
%             \pgfmathprintnumber{\pgfmathresult}
%         },
ylabel={mIoU on $\mathcal{D}^\mathrm{CS}_\mathrm{val}$ (\%)},
ylabel shift = 0mm,
ymajorgrids,
ymin=73.5, ymax=87.5
]
\addplot[
      scatter,
      densely dashed,
      mark options={solid},
      mark size=2.25pt,
      line width=1.0pt,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      scatter/classes={0={mark=o,tu1},
                   1={mark=o,tu2},
                   2={mark=o,tu3},
                   3={mark=o,tu4},
                   4={mark=o,tu72},
                   5={mark=o,tu8}
      },
      x filter/.expression={\thisrow{method_num} == 0 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=fpsa100, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{baseline9}

%\addplot[no marks,
%        ] table [no marks, x=fpsa100, y=mIoU, meta=meta_class, col sep=comma] {\datatable};


\addplot[
      scatter,
      densely dotted,
      mark options={solid},
      mark size=2.75pt,
      line width=1.0pt,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      scatter/classes={10={mark=x,tu1},
                   12={mark=x,tu3}
      },
      x filter/.expression={\thisrow{meta_class} == 10 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=fpsa100, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{dynasegformer7slfklsf}

\addplot[
      scatter,
      densely dotted,
      mark options={solid},
      mark size=2.75pt,
      line width=1.0pt,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      scatter/classes={10={mark=x,tu1},
                   12={mark=x,tu3}
      },
      x filter/.expression={\thisrow{meta_class} == 12 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=fpsa100, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{dynasegformer24}


%\addplot [tu7, densely dashed, no markers,  line width = 1.5pt] coordinates {(1,44.3) (7,44.3)};

\addplot[
      scatter,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      mark size=2.25pt,
      line width=1.0pt,
      scatter/classes={20={mark=triangle,tu1},
                   21={mark=triangle,tu2},
                   22={mark=triangle,tu3},
                   23={mark=triangle,tu4},
                   24={mark=triangle,tu72},
                   25={mark=triangle,tu8}
      },
      x filter/.expression={\thisrow{meta_class} == 20 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=fpsa100, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{staticsegformerA9}

\addplot[
      scatter,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      mark size=2.25pt,
      line width=1.0pt,
      scatter/classes={20={mark=triangle,tu1},
                   21={mark=triangle,tu2},
                   22={mark=triangle,tu3},
                   23={mark=triangle,tu4},
                   24={mark=triangle,tu72},
                   25={mark=triangle,tu8}
      },
      x filter/.expression={\thisrow{meta_class} == 21 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=fpsa100, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{staticsegformerF1}

\addplot[
      scatter,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      mark size=2.25pt,
      line width=1.0pt,
      scatter/classes={20={mark=triangle,tu1},
                   21={mark=triangle,tu2},
                   22={mark=triangle,tu3},
                   23={mark=triangle,tu4},
                   24={mark=triangle,tu72},
                   25={mark=triangle,tu8}
      },
      x filter/.expression={\thisrow{meta_class} == 22 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=fpsa100, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{staticsegformer2e}

\addplot[
      scatter,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      mark size=2.25pt,
      line width=1.0pt,
      scatter/classes={20={mark=triangle,tu1},
                   21={mark=triangle,tu2},
                   22={mark=triangle,tu3},
                   23={mark=triangle,tu4},
                   24={mark=triangle,tu72},
                   25={mark=triangle,tu8}
      },
      x filter/.expression={\thisrow{meta_class} == 23 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=fpsa100, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{staticsegformer3a5}

\addplot[
      scatter,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      mark size=2.25pt,
      line width=1.0pt,
      scatter/classes={20={mark=triangle,tu1},
                   21={mark=triangle,tu2},
                   22={mark=triangle,tu3},
                   23={mark=triangle,tu4},
                   24={mark=triangle,tu72},
                   25={mark=triangle,tu8}
      },
      x filter/.expression={\thisrow{meta_class} == 24 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=fpsa100, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{staticsegformer4a5}

\addplot[
      scatter,
      scatter src=explicit symbolic,
      point meta=explicit symbolic,
      mark size=2.25pt,
      line width=1.0pt,
      scatter/classes={20={mark=triangle,tu1},
                   21={mark=triangle,tu2},
                   22={mark=triangle,tu3},
                   23={mark=triangle,tu4},
                   24={mark=triangle,tu72},
                   25={mark=triangle,tu8}
      },
      x filter/.expression={\thisrow{meta_class} == 25 ? x : NaN},
      visualization depends on={value \thisrow{meta_class} \as \pointclass},
                  ] table [x=fpsa100, y=mIoU, meta=meta_class, col sep=comma] {\datatable};
\label{staticsegformer5a5}

\node[right, tu4] at (axis cs:8.5,82.5) {r=0.7};
\draw[] (axis cs:10.2,  82.1) -- (axis cs:9.55, 81.9);

\node[right, tu4] at (axis cs:12.5,82.2) {r=0.1};
\draw[] (axis cs:13.1, 81.45) -- (axis cs:14, 81.8);

\node[right, tu3] at (axis cs:16.7,81.2) {r=0.3};
\draw[] (axis cs:16.3, 80.55) -- (axis cs:17.2, 80.8);

\node[right, tu72] at (axis cs:2,80.5) {r=0.9};
\draw[] (axis cs:4.5, 81) -- (axis cs:5.5, 81.95);

\node[right, tu1] at (axis cs:30.5,78.0) {r=0.7};
\draw[] (axis cs:31.3, 77.1) -- (axis cs:32.3, 77.6);

%\addplot[line width=1.0pt,mark=none,densely dotted, tu1, forget plot] coordinates {(0,46.64) (55,46.64)};
%\addlegendentry{Model B}
%\addplot[line width=1.0pt,mark=none,densely dotted, tu2, forget plot] coordinates {(0,44.97) (55,44.97)};
%\addlegendentry{Model C}
%\addplot[line width=1.0pt,mark=none,densely dotted,dash phase=6pt, tu3, forget plot] coordinates {(0,44.94) (55,44.94)};
%\addlegendentry{Model A}

%LEGEND
%\addlegendentry{Left to right Reparam (Single)}
%\addlegendimage{line legend,mark=diamond*,mark size=1.5, tu7,line width=1.0pt}
%\label{single}
%\addlegendentry{Left to right Reparam (increasing)}
%\addlegendimage{line legend,mark=diamond*,mark size=1.75, tu21,line width=1.5pt}
%\label{ensemble}
\addlegendimage{mark=o, densely dashed, mark options={solid}, mark size=2.25, black,line width=1pt}
\label{baseline_bestA5}
\addlegendimage{mark=x, densely dotted, mark options={solid}, mark size=2.75, black,line width=1pt}
\label{dynasegformer7}
\addlegendimage{mark=triangle, mark size=2.25, black,line width=1pt}
\label{staticsegformer_bestA5}

\addlegendimage{no marks, tu1,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B0-A9}
\addlegendimage{no marks, tu2,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B1-A9}
\addlegendimage{no marks, tu3,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B2-A9}
\addlegendimage{no marks, tu4,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B3-A9}
\addlegendimage{no marks, tu72,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B4-A9}
\addlegendimage{no marks, tu8,line width=1.0pt, shorten <=5pt, shorten >=5pt}
\label{MiT-B5-A9}


%LEGEND

%\addlegendimage{line width=1.25pt,no markers, color=tu7};
%\label{syn}
%\addlegendimage{line width=1.25pt,no markers, color=tu101};
%\label{gta}
%\node [draw=tu71,fill=white,fill opacity=1,inner sep=1.0,minimum height = 11mm] at (rel axis cs: 0.265,0.13) {\shortstack[l]{ Source Domain $\mathcal{D}^S$: \\
% \ref{syn} SYNTHIA \\  \ref{gta} GTA5 }};

% \addplot [line width=1.0pt,mark=square*,mark size=1.5pt,black] {1};
% \label{b10}
% \addplot [line width=1.0pt,mark=triangle*,mark size=2.0pt,black] {1};
% \label{b4}

%\addlegendimage{line width=1.25pt,densely dotted,black};
%\label{references}
%\addlegendimage{line width=1.25pt,mark=x,mark size=2.5,black};
%\label{mitb1}
\node [draw=tu71,fill=white,fill opacity=01,inner xsep=2,minimum height = 7mm] at (rel axis cs: 0.38,0.827) {\shortstack[l]{
\hspace*{15mm}\textbf{Method}\\
\remHyp{\ref{staticsegformer_bestA5}} Ours: \texttt{StaticSegFormer}\\[-3pt]
\remHyp{\ref{dynasegformer7}} \texttt{DynaSegFormer}* \cite{Bai}\\[-3pt]
\remHyp{\ref{baseline_bestA5}} Baseline: \texttt{SegFormer} \cite{Xie2021}\\[-3pt]}};

\node [draw=tu71,fill=white,fill opacity=01,inner xsep=-2,minimum height = 7mm] at (rel axis cs: 0.85,0.715) {\shortstack[l]{
\hspace*{4.5mm}\textbf{Encoder}\hspace*{4.5mm}\\
\remHyp{\ref{MiT-B5-A9}} \texttt{MiT-B5}\\[-3pt]\\
\remHyp{\ref{MiT-B4-A9}} \texttt{MiT-B4}\\[-3pt]\\
\remHyp{\ref{MiT-B3-A9}} \texttt{MiT-B3}\\[-3pt]\\
\remHyp{\ref{MiT-B2-A9}} \texttt{MiT-B2}\\[-3pt]\\
\remHyp{\ref{MiT-B1-A9}} \texttt{MiT-B1}\\[-3pt]\\
\remHyp{\ref{MiT-B0-A9}} \texttt{MiT-B0}\\[-3pt]}};
 
\end{axis}
\end{tikzpicture}
\end{document}
